The multisymplectic diamond scheme

We introduce a class of general purpose linear multisymplectic integrators for Hamiltonian wave equations based on a diamond-shaped mesh. On each diamond, the PDE is discretized by a symplectic Runge--Kutta method. The scheme advances in time by filling in each diamond locally, leading to greater efficiency and parallelization and easier treatment of boundary conditions compared to methods based on rectangular meshes.

==> cubic_dispersion_caption.tex <==
\caption{The domain $\left(-\pi, \pi\right) \times \left(-\pi,
\pi\right)$ and three images under the map
$h=(h_1,h_2)$ (eq.~\eqref{eqn:hdfn}) with varying Courant number.
The coordinates in the image space are $(\xi, \omega) = 
(h_1(\mathcal{X} \Delta x, \Omega \Delta t), h_2(\mathcal{X} \Delta x, \Omega \Delta t)$.  A
portion of the dispersion relation $p(\xi, \omega) = \omega - \xi +
\xi^3$ is
displayed, and the discrete dispersion relations, obtained by applying
$h^{-1}$, shown on the left.  When $\lambda \gtrapprox 0.025$ the discrete
dispersion relation doesn't have a real solution for all $\mathcal{X} \Delta x > 0$,
thus the simple diamond scheme is unstable.}



==> error_r12345_sinegordon_periodic_s2_internal0_caption.tex <==
\caption{The error of the Diamond Scheme with varying $r$ applied to
the
multi-symplectic Hamiltonian PDE arising from the Sine--Gordon
equation.
The true solution was the so-called \emph{breather} on the domain
$\left[-30, 30\right]$.
The Courant number is fixed at
$\frac{1}{2}$ as $\Delta t$ is decreased.  The order of the method
appears to be $r$ when $r$ odd and $r+1$ when $r$ even.}



==> error_rsimple_sinegordon_periodic_s2_internal0_caption.tex <==
\caption{The error of the Simple Diamond Scheme applied to
the
multi-symplectic Hamiltonian PDE arising from the Sine-Gordon
equation.
The true solution was the so-called \emph{breather} on the domain
$\left[-30, 30\right]$.
The Courant number is fixed at
$\frac{1}{2}$ as $\Delta t$ is decreased.  The order of the method
appears to be 2.}



==> linear_dispersion_caption.tex <==
\caption{The domain $\left(-\pi, \pi\right) \times \left(-\pi,
\pi\right)$ and three images under the map
$h=(h_1,h_2)$ (eq.~\eqref{eqn:hdfn}) with varying Courant number.
The coordinates in the image space are $(\xi, \omega) = 
(h_1(\mathcal{X} \Delta x, \Omega \Delta t), h_2(\mathcal{X} \Delta x, \Omega \Delta t)$.  A
portion of the wave equation dispersion relation $p(\xi, \omega) = \omega - \xi$ is
displayed, and the discrete dispersion relations, obtained by applying
$h^{-1}$, shown on the left.  When $\lambda = 2$ the discrete
dispersion relation has no real solution for $\mathcal{X} \Delta x > 1$,
thus the simple diamond scheme is unstable.}



==> min_sv_B_versus_c_caption.tex <==
\caption{How the minimum singular value of $B$ varies with different
Courant numbers.  Because there are no zero singular values, the
Diamond Scheme is solvable for the wave equation for all $c \in [0,
1]$ and $r$ up to five.  It is easy to check this holds for larger
$r$.}


